On Mixed Memberships and Symmetric Nonnegative Matrix Factorizations

The problem of finding overlapping communities in networks has gained much attention recently. Optimization-based approaches use non-negative matrix factorization (NMF) or variants, but the global optimum cannot be provably attained in general. Model-based approaches, such as the popular mixed-membership stochastic blockmodel or MMSB (Airoldi et al., 2008), use parameters for each node to specify the overlapping communities, but standard inference techniques cannot guarantee consistency. We link the two approaches, by (a) establishing sufficient conditions for the symmetric NMF optimization to have a unique solution under MMSB, and (b) proposing a computationally efficient algorithm called GeoNMF that is provably optimal and hence consistent for a broad parameter regime. We demonstrate its accuracy on both simulated and real-world datasets.

==> bar_chart.tex <==
\begin{figure*}[!htbp]
	\centering
	\begin{subfigure}[b]{0.24\textwidth}
		\begin{tikzpicture}[scale=0.6]
		\begin{axis}[
%		\normalsize
		compat=newest,
		width=1.7*\textwidth,
		height=5cm,% <- added
		major x tick style = transparent,
		%	ybar=\pgflinewidth,
		%	ybar=2*\pgflinewidth,
		ybar=0pt,
		bar width=8pt,
		ymajorgrids = true,
		ylabel = {$\text{RC}_{\text{avg}}$},
		ylabel style={yshift=-2mm, font=\Large},
		tick label style={font=\large},
		symbolic x coords={Facebook,G-plus},
		xtick = data,
		scaled y ticks = false,
		%	ytick={0,200,400,600,800,1000,1200},
		ymin=0,
		%	ymax=1200,
		enlarge x limits=0.3,
		area legend,
		%	legend cell align=left,
%		legend entries={GEO, SVI, BSNMF, OCCAM, SAAC},
		legend style={
			at={(0.5,1.15)},
			legend columns=-1,
			anchor=north,
		},
		%	xtick={Facebook,G-plus,DBLP4},
		%	xticklabels={%
		%		GEO,
		%		SNMF,
		%		OCCAM
		%%		atpH,
		%%		atpA,
		%%		atpG,
		%%		atpD,
		%%		atpC
		%	},
		%	nodes near coords={\pgfmathprintnumber[fixed zerofill, precision=3]{\pgfplotspointmeta}},,
		%	every node near coord/.append style={rotate=90, anchor=west},
		%	x tick label style={rotate=45}
		]
		
		% GEO
		\addplot[ ybar, pattern color = geo, pattern=north east lines, error bars/.cd, y dir=both,y explicit, error bar style={line width=1.5pt, geo}, error mark options = {
			rotate = 90, 
			line width=1.5pt, 
			mark size = 3pt, 
			geo,
		}]
		coordinates{(Facebook,0.671409)+-(0.0,0.298011) (G-plus,0.468326)+-(0.0,0.273295)  };
		
		% SVI
		\addplot[ ybar, pattern color=svi, ybar, pattern=crosshatch dots, error bars/.cd, y dir=both,y explicit, error bar style={line width=1.5pt, svi}, error mark options = {
			rotate = 90, 
			line width=1.5pt, 
			mark size = 3pt, 
			svi,
		}]
		coordinates{(Facebook,0.594804)+-(0.0,0.326127) (G-plus,0.461308)+-(0.0,0.281775) };	
		
		%	%SNMF
		%	\addplot[pattern color=snmf, ybar, pattern=grid]
		%	coordinates{(Facebook,0.719863) (G-plus,0.796062) (DBLP4,0.807397) (DBLP1,0.718931) (DBLP2,0.722291) (DBLP3,0.738096) (MAG1,0.549003)};
		%	
		% BSNMF
		\addplot[ ybar, pattern color=bsnmf, ybar, pattern=crosshatch, error bars/.cd, y dir=both,y explicit, error bar style={line width=1.5pt, bsnmf}, error mark options = {
			rotate = 90, 
			line width=1.5pt, 
			mark size = 3pt, 
			bsnmf,
		}]
		coordinates{(Facebook,0.607554)+-(0.0,0.301013) (G-plus,0.348599)+-(0.0,0.288596) };	
		
		% OCCAM
		\addplot[ ybar, pattern color=occam, ybar, pattern=horizontal lines, error bars/.cd, y dir=both,y explicit, error bar style={line width=1.5pt, occam}, error mark options = {
			rotate = 90, 
			line width=1.5pt, 
			mark size = 3pt, 
			occam,
		}]
		coordinates{(Facebook,0.670118)+-(0.0,0.285101) (G-plus,0.461964)+-(0.0,0.277242) };	
		
		% SAAC
		\addplot[ ybar, pattern color=saac, ybar, pattern=north west lines, error bars/.cd, y dir=both,y explicit, error bar style={line width=1.5pt, saac}, error mark options = {
			rotate = 90, 
			line width=1.5pt, 
			mark size = 3pt, 
			saac,
		}]
		coordinates{(Facebook,0.622169)+-(0.0,0.273848) (G-plus,0.302801)+-(0.0,0.277507) };
		
		\end{axis}
		\end{tikzpicture}
		\caption{}
		\label{snap_rc}
	\end{subfigure}%
	~
	\begin{subfigure}[b]{0.5\textwidth}
		\begin{tikzpicture}[scale=0.6]
		\begin{axis}[
		compat=newest,
		width=1.7*\textwidth,
		height=5cm,% <- added
		major x tick style = transparent,
		%	ybar=\pgflinewidth,
		%	ybar=2*\pgflinewidth,
		ybar=0pt,
		bar width=8pt,
		ymajorgrids = true,
		ylabel = {$\text{RC}_{\text{avg}}$},
%		ylabel style={yshift=-2mm},
		ylabel style={yshift=-2mm, font=\Large},
		tick label style={font=\large},
		symbolic x coords={DBLP1,DBLP2,DBLP3,DBLP4,DBLP5},
		xtick = data,
		scaled y ticks = false,
		%	ytick={0,200,400,600,800,1000,1200},
		ymin=0,
		%	ymax=1200,
		enlarge x limits=0.3,
		area legend,
		%	legend cell align=left,
		legend entries={GeoNMF, SVI, BSNMF, OCCAM, SAAC},
		legend style={
			at={(0.5,1.15)},
			legend columns=-1,
			anchor=north,
			font=\Large
		},
		%	xtick={Facebook,G-plus,DBLP4},
		%	xticklabels={%
		%		GEO,
		%		SNMF,
		%		OCCAM
		%%		atpH,
		%%		atpA,
		%%		atpG,
		%%		atpD,
		%%		atpC
		%	},
		%	nodes near coords={\pgfmathprintnumber[fixed zerofill, precision=3]{\pgfplotspointmeta}},,
		%	every node near coord/.append style={rotate=90, anchor=west},
		%	x tick label style={rotate=45}
		]
		
		% GEO
		\addplot[ ybar, pattern color = geo, pattern=north east lines, error bars/.cd, y dir=both,y explicit, error bar style={line width=1.5pt, geo}, error mark options = {
			rotate = 90, 
			line width=1.5pt, 
			mark size = 3pt, 
			geo,
		}]
%		coordinates{ (DBLP1,0.328960) (DBLP2,0.322976) (DBLP3,0.288523) (DBLP4,0.282886) (DBLP5,0.190645)};
		coordinates{ (DBLP1,0.306314) (DBLP2,0.291766) (DBLP3,0.261469) (DBLP4,0.266003) (DBLP5,0.206414)};
		
		% SVI
		\addplot[ ybar, pattern color=svi, ybar, pattern=crosshatch dots, error bars/.cd, y dir=both,y explicit, error bar style={line width=1.5pt, svi}, error mark options = {
			rotate = 90, 
			line width=1.5pt, 
			mark size = 3pt, 
			svi,
		}]
%		coordinates{ (DBLP1,0.154180) (DBLP2,0.049766) (DBLP3,0.077729) (DBLP4,0.051213) (DBLP5,0.058446)};	
		coordinates{ (DBLP1,0.089641) (DBLP2,0.062083) (DBLP3,0.104121) (DBLP4,0.022911) (DBLP5,0.035686)};	
		
		%	%SNMF
		%	\addplot[pattern color=snmf, ybar, pattern=grid]
		%	coordinates{(Facebook,0.719863) (G-plus,0.796062) (DBLP4,0.807397) (DBLP1,0.718931) (DBLP2,0.722291) (DBLP3,0.738096) (MAG1,0.549003)};
		%	
		% BSNMF
		\addplot[ ybar, pattern color=bsnmf, ybar, pattern=crosshatch, error bars/.cd, y dir=both,y explicit, error bar style={line width=1.5pt, bsnmf}, error mark options = {
			rotate = 90, 
			line width=1.5pt, 
			mark size = 3pt, 
			bsnmf,
		}]
%		coordinates{ (DBLP1,0.315753) (DBLP2,0.208430) (DBLP3,0.184186) (DBLP4,0.054672) (DBLP5,0.027567)};	
		coordinates{ (DBLP1,0.270670) (DBLP2,0.249840) (DBLP3,0.191388) (DBLP4,0.039918) (DBLP5,0.054384)};
		
		% OCCAM
		\addplot[ ybar, pattern color=occam, ybar, pattern=horizontal lines, error bars/.cd, y dir=both,y explicit, error bar style={line width=1.5pt, occam}, error mark options = {
			rotate = 90, 
			line width=1.5pt, 
			mark size = 3pt, 
			occam,
		}]
%		coordinates{ (DBLP1,0.249488) (DBLP2,0.297156) (DBLP3,0.136848) (DBLP4,0.203120) (DBLP5,0.165901)};	
		coordinates{ (DBLP1,0.222949) (DBLP2,0.238065) (DBLP3,0.139344) (DBLP4,0.238452) (DBLP5,0.107923)};	
		
		% SAAC
		\addplot[ ybar, pattern color=saac, ybar, pattern=north west lines, error bars/.cd, y dir=both,y explicit, error bar style={line width=1.5pt, saac}, error mark options = {
			rotate = 90, 
			line width=1.5pt, 
			mark size = 3pt, 
			saac,
		}]
%		coordinates{ (DBLP1,0.058599) (DBLP2,0.140428) (DBLP3,0.079280) (DBLP4,0.030330) (DBLP5,0.027557)};
		coordinates{ (DBLP1,0.103642) (DBLP2,0.114420) (DBLP3,0.095903) (DBLP4,0.031957) (DBLP5,0.024890)};
		
		\end{axis}
		\end{tikzpicture}
		\caption{}
		\label{dblp_rc}
	\end{subfigure}%
	~
	\begin{subfigure}[b]{0.24\textwidth}
		\begin{tikzpicture}[scale=0.6]
		\begin{axis}[
		compat=newest,
		width=1.7*\textwidth,
		height=5cm,% <- added
		major x tick style = transparent,
		%	ybar=\pgflinewidth,
		%	ybar=2*\pgflinewidth,
		ybar=0pt,
		bar width=8pt,
		ymajorgrids = true,
		ylabel = {$\text{RC}_{\text{avg}}$},
%		ylabel style={yshift=-2mm},
		ylabel style={yshift=-2mm, font=\Large},
		tick label style={font=\large},
		symbolic x coords={MAG1,MAG2},
		xtick = data,
		scaled y ticks = false,
		ytick={0.05,0.1,0.15},
		yticklabels={0.05,0.1,0.15},
		ymin=0,
		%	ymax=1200,
		enlarge x limits=0.3,
%		area legend, 
		%	legend cell align=left,
%		legend entries={GEO, SVI, BSNMF, OCCAM, SAAC},
%		legend style={
%			at={(0.5,1.15)},
%			legend columns=-1,
%			anchor=north,
%		},
		%	xtick={Facebook,G-plus,DBLP4},
		%	xticklabels={%
		%		GEO,
		%		SNMF,
		%		OCCAM
		%%		atpH,
		%%		atpA,
		%%		atpG,
		%%		atpD,
		%%		atpC
		%	},
		%	nodes near coords={\pgfmathprintnumber[fixed zerofill, precision=3]{\pgfplotspointmeta}},,
		%	every node near coord/.append style={rotate=90, anchor=west},
		%	x tick label style={rotate=45}
		]
		
		% GEO
		\addplot[ ybar, pattern color = geo, pattern=north east lines, error bars/.cd, y dir=both,y explicit, error bar style={line width=1.5pt, geo}, error mark options = {
			rotate = 90, 
			line width=1.5pt, 
			mark size = 3pt, 
			geo,
		}]
%		coordinates{(MAG1,0.129568) (MAG2,0.139754) };
		coordinates{(MAG1,0.130373) (MAG2,0.143013) };
		
		% SVI
		\addplot[ ybar, pattern color=svi, ybar, pattern=crosshatch dots, error bars/.cd, y dir=both,y explicit, error bar style={line width=1.5pt, svi}, error mark options = {
			rotate = 90, 
			line width=1.5pt, 
			mark size = 3pt, 
			svi,
		}]
%		coordinates{(MAG1,0.078850) (MAG2,0.090860) };	
		coordinates{(MAG1,0.082445) (MAG2,0.090860) };
		
		%	%SNMF
		%	\addplot[pattern color=snmf, ybar, pattern=grid]
		%	coordinates{(Facebook,0.719863) (G-plus,0.796062) (DBLP4,0.807397) (DBLP1,0.718931) (DBLP2,0.722291) (DBLP3,0.738096) (MAG1,0.549003)};
		%	
%		% BSNMF
%		\addplot[ ybar, pattern color=bsnmf, ybar, pattern=crosshatch, error bars/.cd, y dir=both,y explicit, error bar style={line width=1.5pt, bsnmf}, error mark options = {
%			rotate = 90, 
%			line width=1.5pt, 
%			mark size = 3pt, 
%			bsnmf,
%		}]
%		coordinates{(MAG1,0) (MAG2,0) (MAG3,0)};	
		
		% OCCAM
		\addplot[ ybar, pattern color=occam, ybar, pattern=horizontal lines, error bars/.cd, y dir=both,y explicit, error bar style={line width=1.5pt, occam}, error mark options = {
			rotate = 90, 
			line width=1.5pt, 
			mark size = 3pt, 
			occam,
		}]
%		coordinates{(MAG1,0.029547) (MAG2,0.063460) };	
		coordinates{(MAG1,0.054737) (MAG2,0.027841) };
		
		% SAAC
		\addplot[ ybar, pattern color=saac, ybar, pattern=north west lines, error bars/.cd, y dir=both,y explicit, error bar style={line width=1.5pt, saac}, error mark options = {
			rotate = 90, 
			line width=1.5pt, 
			mark size = 3pt, 
			saac,
		}]
%		coordinates{(MAG1,0.035934) (MAG2,0.104602) };
		coordinates{(MAG1,0.038370) (MAG2,0.096416) };
		
		\end{axis}
		\end{tikzpicture}
		\caption{}
		\label{mag_rc}
	\end{subfigure}%
	\\
	\begin{subfigure}[b]{0.235\textwidth}
		\begin{tikzpicture}[scale=0.6]
		\begin{axis}[
		compat=newest,
		width=1.7*\textwidth,
		height=5cm,% <- added
		major x tick style = transparent,
		%	ybar=\pgflinewidth,
		%	ybar=2*\pgflinewidth,
		ybar=0pt,
		ymode = log,
		bar width=8pt,
		ymajorgrids = true,
		ylabel = {Running time /s},
		ylabel style={yshift=-2mm, font=\Large},
		tick label style={font=\large},
		symbolic x coords={Facebook,G-plus},
		xtick = data,
		scaled y ticks = false,
		%	ytick={0,200,400,600,800,1000,1200},
%		ymin=0,
		%	ymax=1200,
		enlarge x limits=0.3,
		area legend,
		%	legend cell align=left,
		%	legend entries={GEO, SVI, BSNMF, OCCAM, SAAC},
		%	%	legend entries={\color{geo}{GEO}, \color{snmf}{SNMF}, \color{occam}{OCCAM}, Avg. Manual},
		%	legend style={
		%		at={(0.5,1.15)},
		%		legend columns=-1,
		%		anchor=north,
		%	},
		%	xtick={Facebook,G-plus,DBLP4},
		%	xticklabels={%
		%		GEO,
		%		SNMF,
		%		OCCAM
		%%		atpH,
		%%		atpA,
		%%		atpG,
		%%		atpD,
		%%		atpC
		%	},
		%	nodes near coords={\pgfmathprintnumber[fixed zerofill, precision=3]{\pgfplotspointmeta}},,
		%	every node near coord/.append style={rotate=90, anchor=west},
		%	x tick label style={rotate=45}
		]
		
		% GEO
		\addplot[ ybar, pattern color = geo, pattern=north east lines, error bars/.cd, y dir=both,y explicit, error bar style={line width=1.5pt, geo}, error mark options = {
			rotate = 90, 
			line width=1.5pt, 
			mark size = 3pt, 
			geo,
		}]
		coordinates{(Facebook,1.299329)+-(0.0,0.513207) (G-plus,1.337209)+-(0.0,2.370200) };
		
		% SVI
		\addplot[ ybar, pattern color=svi, ybar, pattern=crosshatch dots, error bars/.cd, y dir=both,y explicit, error bar style={line width=1.5pt, svi}, error mark options = {
			rotate = 90, 
			line width=1.5pt, 
			mark size = 3pt, 
			svi,
		}]
		coordinates{(Facebook,7.834409)+-(0.0,5.325081) (G-plus,11.145463)+-(0.0,10.433320) };	
		
		%	%SNMF
		%	\addplot[pattern color=snmf, ybar, pattern=grid]
		%	coordinates{(Facebook,0.719863) (G-plus,0.796062) (DBLP4,0.807397) (DBLP1,0.718931) (DBLP2,0) (DBLP3,0) (MAG1,0.549003)};
		%	
		% BSNMF
		\addplot[ ybar, pattern color=bsnmf, ybar, pattern=crosshatch, error bars/.cd, y dir=both,y explicit, error bar style={line width=1.5pt, bsnmf}, error mark options = {
			rotate = 90, 
			line width=1.5pt, 
			mark size = 3pt, 
			bsnmf,
		}]
		coordinates{(Facebook,0.444204)+-(0.0,0.399961) (G-plus,20.908957)+-(0.0,43.249162) };	
		
		% OCCAM
		\addplot[ ybar, pattern color=occam, ybar, pattern=horizontal lines, error bars/.cd, y dir=both,y explicit, error bar style={line width=1.5pt, occam}, error mark options = {
			rotate = 90, 
			line width=1.5pt, 
			mark size = 3pt, 
			occam,
		}]
		coordinates{(Facebook,1.347402)+-(0.0,0.563893) (G-plus,4.206546)+-(0.0,9.506725) };	
		
		% SAAC
		\addplot[ ybar, pattern color=saac, ybar, pattern=north west lines, error bars/.cd, y dir=both,y explicit, error bar style={line width=1.5pt, saac}, error mark options = {
			rotate = 90, 
			line width=1.5pt, 
			mark size = 3pt, 
			saac,
		}]
		coordinates{(Facebook,0.444204)+-(0.0,0.399961) (G-plus,7.876175)+-(0.0,42.027996) };
		
		\end{axis}
		\end{tikzpicture}
		\caption{}
		\label{snap_time}
	\end{subfigure}
	~
	\begin{subfigure}[b]{0.5\textwidth}
		\begin{tikzpicture}[scale=0.6]
		\begin{axis}[
		compat=newest,
		width=1.7*\textwidth,
		height=5cm,% <- added
		major x tick style = transparent,
		%	ybar=\pgflinewidth,
		%	ybar=2*\pgflinewidth,
		ybar=0pt,
		ymode = log,
		bar width=8pt,
		ymajorgrids = true,
		ylabel = {Running time /s},
		ylabel style={yshift=-2mm, font=\Large},
		tick label style={font=\large},
		symbolic x coords={DBLP1,DBLP2,DBLP3,DBLP4,DBLP5},
		xtick = data,
		scaled y ticks = false,
		%	ytick={0,200,400,600,800,1000,1200},
%		ymin=0,
		%	ymax=1200,
		enlarge x limits=0.3,
		area legend,
		%	legend cell align=left,
		%	legend entries={GEO, SVI, BSNMF, OCCAM, SAAC},
		%	%	legend entries={\color{geo}{GEO}, \color{snmf}{SNMF}, \color{occam}{OCCAM}, Avg. Manual},
		%	legend style={
		%		at={(0.5,1.15)},
		%		legend columns=-1,
		%		anchor=north,
		%	},
		%	xtick={Facebook,G-plus,DBLP4},
		%	xticklabels={%
		%		GEO,
		%		SNMF,
		%		OCCAM
		%%		atpH,
		%%		atpA,
		%%		atpG,
		%%		atpD,
		%%		atpC
		%	},
		%	nodes near coords={\pgfmathprintnumber[fixed zerofill, precision=3]{\pgfplotspointmeta}},,
		%	every node near coord/.append style={rotate=90, anchor=west},
		%	x tick label style={rotate=45}
		]
		
		% GEO
		\addplot[ ybar, pattern color = geo, pattern=north east lines, error bars/.cd, y dir=both,y explicit, error bar style={line width=1.5pt, geo}, error mark options = {
			rotate = 90, 
			line width=1.5pt, 
			mark size = 3pt, 
			geo,
		}]
%		coordinates{ (DBLP1,3.235166) (DBLP2,2.711293) (DBLP3,3.470948) (DBLP4,1.869311) (DBLP5,3.664976)};
		coordinates{ (DBLP1,4.629518) (DBLP2,2.209100) (DBLP3,3.179240) (DBLP4,1.979361) (DBLP5,3.394412)};
		
		% SVI
		\addplot[ ybar, pattern color=svi, ybar, pattern=crosshatch dots, error bars/.cd, y dir=both,y explicit, error bar style={line width=1.5pt, svi}, error mark options = {
			rotate = 90, 
			line width=1.5pt, 
			mark size = 3pt, 
			svi,
		}]
%		coordinates{ (DBLP1,13.110274) (DBLP2,6.409685) (DBLP3,6.051007) (DBLP4,8.343963) (DBLP5,9.988984)};	
		coordinates{ (DBLP1,39.323758) (DBLP2,4.711067) (DBLP3,4.123563) (DBLP4,5.975093) (DBLP5,8.865256)};
		
		%	%SNMF
		%	\addplot[pattern color=snmf, ybar, pattern=grid]
		%	coordinates{(Facebook,0.719863) (G-plus,0.796062) (DBLP4,0.807397) (DBLP1,0.718931) (DBLP2,0) (DBLP3,0) (MAG1,0.549003)};
		%	
		% BSNMF
		\addplot[ ybar, pattern color=bsnmf, ybar, pattern=crosshatch, error bars/.cd, y dir=both,y explicit, error bar style={line width=1.5pt, bsnmf}, error mark options = {
			rotate = 90, 
			line width=1.5pt, 
			mark size = 3pt, 
			bsnmf,
		}]
%		coordinates{ (DBLP1,13239.172696) (DBLP2,6684.791317) (DBLP3,8803.201103) (DBLP4,12158.257305) (DBLP5,21595.855246)};	
		coordinates{ (DBLP1,11412.207682) (DBLP2,3828.710414) (DBLP3,2536.494231) (DBLP4,8162.123602) (DBLP5,21133.312476)};	
		
		% OCCAM
		\addplot[ ybar, pattern color=occam, ybar, pattern=horizontal lines, error bars/.cd, y dir=both,y explicit, error bar style={line width=1.5pt, occam}, error mark options = {
			rotate = 90, 
			line width=1.5pt, 
			mark size = 3pt, 
			occam,
		}]
%		coordinates{ (DBLP1,4570.519833) (DBLP2,1443.386864) (DBLP3,2014.340696) (DBLP4,2613.656227) (DBLP5,7877.566524)};	
		coordinates{ (DBLP1,306.604897) (DBLP2,74.685902) (DBLP3,54.810114) (DBLP4,118.300303) (DBLP5,334.073420)};
		
		% SAAC
		\addplot[ ybar, pattern color=saac, ybar, pattern=north west lines, error bars/.cd, y dir=both,y explicit, error bar style={line width=1.5pt, saac}, error mark options = {
			rotate = 90, 
			line width=1.5pt, 
			mark size = 3pt, 
			saac,
		}]
%		coordinates{ (DBLP1,71.913822) (DBLP2,10.239190) (DBLP3,9.934326) (DBLP4,10.038364) (DBLP5,54.285862)};
		coordinates{ (DBLP1,190.283373) (DBLP2,11.941111) (DBLP3,11.986346) (DBLP4,12.209940) (DBLP5,17.219280)};
		
		\end{axis}
		\end{tikzpicture}
		\caption{}
		\label{dblp_time}
	\end{subfigure}%
	~
	\begin{subfigure}[b]{0.238\textwidth}
		\begin{tikzpicture}[scale=0.6]
		\begin{axis}[
		compat=newest,
		width=1.7*\textwidth,
		height=5cm,% <- added
		major x tick style = transparent,
		%	ybar=\pgflinewidth,
		%	ybar=2*\pgflinewidth,
		ybar=0pt,
		ymode = log,
		bar width=8pt,
		ymajorgrids = true,
		ylabel = {Running time /s},
		ylabel style={yshift=-2mm, font=\Large},
		tick label style={font=\large},
		symbolic x coords={MAG1,MAG2},
		xtick = data,
		scaled y ticks = false,
		%	ytick={0,200,400,600,800,1000,1200},
%		ymin=0,
		%	ymax=1200,
		enlarge x limits=0.3,
		area legend,
		%	legend cell align=left,
		%	legend entries={GEO, SVI, BSNMF, OCCAM, SAAC},
		%	%	legend entries={\color{geo}{GEO}, \color{snmf}{SNMF}, \color{occam}{OCCAM}, Avg. Manual},
		%	legend style={
		%		at={(0.5,1.15)},
		%		legend columns=-1,
		%		anchor=north,
		%	},
		%	xtick={Facebook,G-plus,DBLP4},
		%	xticklabels={%
		%		GEO,
		%		SNMF,
		%		OCCAM
		%%		atpH,
		%%		atpA,
		%%		atpG,
		%%		atpD,
		%%		atpC
		%	},
		%	nodes near coords={\pgfmathprintnumber[fixed zerofill, precision=3]{\pgfplotspointmeta}},,
		%	every node near coord/.append style={rotate=90, anchor=west},
		%	x tick label style={rotate=45}
		]
		
		% GEO
		\addplot[ ybar, pattern color = geo, pattern=north east lines, error bars/.cd, y dir=both,y explicit, error bar style={line width=1.5pt, geo}, error mark options = {
			rotate = 90, 
			line width=1.5pt, 
			mark size = 3pt, 
			geo,
		}]
%		coordinates{ (MAG1, 2.258393) (MAG2,2.789342) };
		coordinates{ (MAG1, 2.976164) (MAG2,3.447145) };
		
		% SVI
		\addplot[ ybar, pattern color=svi, ybar, pattern=crosshatch dots, error bars/.cd, y dir=both,y explicit, error bar style={line width=1.5pt, svi}, error mark options = {
			rotate = 90, 
			line width=1.5pt, 
			mark size = 3pt, 
			svi,
		}]
%		coordinates{ (MAG1,25.191530) (MAG2,23.016431) };
		coordinates{ (MAG1,23.369711) (MAG2,24.843713) };
		
		%	%SNMF
		%	\addplot[pattern color=snmf, ybar, pattern=grid]
		%	coordinates{(Facebook,0.719863) (G-plus,0.796062) (DBLP4,0.807397) (DBLP1,0.718931) (DBLP2,0) (DBLP3,0) (MAG1,0.549003)};
		%	
%		% BSNMF
%		\addplot[ ybar, pattern color=bsnmf, ybar, pattern=crosshatch, error bars/.cd, y dir=both,y explicit, error bar style={line width=1.5pt, bsnmf}, error mark options = {
%			rotate = 90, 
%			line width=1.5pt, 
%			mark size = 3pt, 
%			bsnmf,
%		}]
%		coordinates{ (MAG1,0.0) (MAG2,0.0) (MAG3,0.0)};	
		
		% OCCAM
		\addplot[ ybar, pattern color=occam, ybar, pattern=horizontal lines, error bars/.cd, y dir=both,y explicit, error bar style={line width=1.5pt, occam}, error mark options = {
			rotate = 90, 
			line width=1.5pt, 
			mark size = 3pt, 
			occam,
		}]
%		coordinates{ (MAG1,478.954503) (MAG2,414.494336) };
		coordinates{ (MAG1,529.443232) (MAG2,550.446053) };
		
		% SAAC
		\addplot[ ybar, pattern color=saac, ybar, pattern=north west lines, error bars/.cd, y dir=both,y explicit, error bar style={line width=1.5pt, saac}, error mark options = {
			rotate = 90, 
			line width=1.5pt, 
			mark size = 3pt, 
			saac,
		}]
%		coordinates{ (MAG1,22.177570) (MAG2,51.630397) };
		coordinates{ (MAG1,32.161358) (MAG2,21.865035) };
		
		\end{axis}
		\end{tikzpicture}
		\caption{}
		\label{mag_time}
	\end{subfigure}
%	\vspace{-0.25in}
	\caption[]{$\text{RC}_{\text{avg}}$ and running time (log scale) for real datasets.}
	\label{fig:bar}
%	\vspace{-0.1in}
\end{figure*}
%\footnotenext{BSNMF is out of memory for MAG}
%\begin{figure*}[!ht]
%	\centering
%	\begin{tikzpicture}[scale=0.6]
%	\begin{axis}[
%	compat=newest,
%	width=1.7*\textwidth,
%	height=7cm,% <- added
%	major x tick style = transparent,
%	%	ybar=\pgflinewidth,
%	%	ybar=2*\pgflinewidth,
%	ybar=0pt,
%	bar width=8pt,
%	ymajorgrids = true,
%	ylabel = {$\text{AUC}_{\text{avg}}$},
%	ylabel style={yshift=-2mm},
%	symbolic x coords={Facebook,G-plus,DBLP4,DBLP1,DBLP2,DBLP3,MAG1},
%	xtick = data,
%	scaled y ticks = false,
%	%	ytick={0,200,400,600,800,1000,1200},
%	ymin=0.5,
%	%	ymax=1200,
%	enlarge x limits=0.3,
%	area legend,
%	legend cell align=left,
%	legend entries={GEO, SVI, BSNMF, OCCAM, SAAC},
%	%	legend entries={\color{geo}{GEO}, \color{snmf}{SNMF}, \color{occam}{OCCAM}, Avg. Manual},
%	legend style={
%		at={(0.5,1.15)},
%		legend columns=-1,
%		anchor=north,
%	},
%	%	xtick={Facebook,G-plus,DBLP4},
%	%	xticklabels={%
%	%		GEO,
%	%		SNMF,
%	%		OCCAM
%	%%		atpH,
%	%%		atpA,
%	%%		atpG,
%	%%		atpD,
%	%%		atpC
%	%	},
%	%	nodes near coords={\pgfmathprintnumber[fixed zerofill, precision=3]{\pgfplotspointmeta}},,
%	%	every node near coord/.append style={rotate=90, anchor=west},
%	%	x tick label style={rotate=45}
%	]
%	
%	% GEO
%	\addplot[ ybar, pattern color = geo, pattern=north east lines, error bars/.cd, y dir=both,y explicit, error bar style={line width=1.5pt, geo}, error mark options = {
%		rotate = 90, 
%		line width=1.5pt, 
%		mark size = 3pt, 
%		geo,
%	}]
%	coordinates{(Facebook,0.753209) +- (0.0, 0.5) (G-plus,0.816098) (DBLP4,0.794202) (DBLP1,0.738096) (DBLP2,0.734375) (DBLP3,0.641711)  (MAG1,0.561157)};
%	
%	% SVI
%	\addplot[pattern color=svi, ybar, pattern=crosshatch dots]
%	coordinates{(Facebook,0.767856) (G-plus,0.767997) (DBLP4,0.791007) (DBLP1,0.604243) (DBLP2,0.547939) (DBLP3,0.548540)  (MAG1,0.550735)};	
%	
%	%	%SNMF
%	%	\addplot[pattern color=snmf, ybar, pattern=grid]
%	%	coordinates{(Facebook,0.719863) (G-plus,0.796062) (DBLP4,0.807397) (DBLP1,0.718931) (DBLP2,0.722291) (DBLP3,0.738096) (MAG1,0.549003)};
%	%	
%	% BSNMF
%	\addplot[pattern color=bsnmf, ybar, pattern=crosshatch]
%	coordinates{(Facebook,0.767856) (G-plus,0.767997) (DBLP4,0.791007) (DBLP1,0.721631) (DBLP2,0.637880) (DBLP3,0.584621) (MAG1,0.5)};	
%	
%	% OCCAM
%	\addplot[pattern color=occam, ybar, pattern=horizontal lines]
%	coordinates{(Facebook,0.767856) (G-plus,0.767997) (DBLP4,0.791007) (DBLP1,0.659115) (DBLP2,0.726652) (DBLP3,0.566416) (MAG1,0.537685)};	
%	
%	% SAAC
%	\addplot[pattern color=saac, ybar, pattern=north west lines]
%	coordinates{(Facebook,0.767856) (G-plus,0.767997) (DBLP4,0.791007) (DBLP1,0.559088) (DBLP2,0.533100) (DBLP3,0.548505) (MAG1,0.523255)};
%	
%	\end{axis}
%	\end{tikzpicture}
%	\vspace{-0.1in}
%	\caption{\bf $\text{RC}_{\text{avg}}$ for real datasets.}
%	\label{fig:rank_correlation}
%	\vspace{-0.2in}
%\end{figure*}

%\subsubsection{Political Blogs data set}

%\begin{table*}[t]
%	\centering
%	\tablefontsize
%	\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|}
%		\hline
%		Algorithm                               & \multicolumn{2}{c|}{\OurAlgo}
%		& \multicolumn{2}{c|}{SVI}   & \multicolumn{2}{c|}{SNMF}
%		& \multicolumn{2}{c|}{BSNMF}        & \multicolumn{2}{c|}{OCCAM} 
%		& \multicolumn{2}{c|}{SAAC} \\
%		\hline
%		\hline
%		\tablefontsize Dataset & 
%		\tablefontsize $\text{AUC}_{\text{avg}}$ & $\text{RC}_{\text{avg}}$ & 
%		\tablefontsize $\text{AUC}_{\text{avg}}$ & $\text{RC}_{\text{avg}}$ & 
%		\tablefontsize $\text{AUC}_{\text{avg}}$ & $\text{RC}_{\text{avg}}$ & 
%		\tablefontsize $\text{AUC}_{\text{avg}}$ & $\text{RC}_{\text{avg}}$ & 
%		\tablefontsize $\text{AUC}_{\text{avg}}$ & $\text{RC}_{\text{avg}}$ & 
%		\tablefontsize $\text{AUC}_{\text{avg}}$ & $\text{RC}_{\text{avg}}$  \\
%		\hline 
%		\tablefontsize LBP &
%		\tablefontsize 0.406s & \tablefontsize \bf{-252.391} &
%		\tablefontsize 4.136s & \tablefontsize -6907.64 &
%		\tablefontsize 5012.6s & \tablefontsize \bf{899.06} &
%		\tablefontsize 86407s & \tablefontsize 11904.5 &
%		\tablefontsize 86407s & \tablefontsize 11904.5 &
%		\tablefontsize 17696s & \tablefontsize \bf{3733} \\
%		
%		%\hline
%		%\tiny \bf{Multilabel} & \tiny  Time & \tiny 5013s & \tiny 25474s & \tiny 2863s & \tiny $>$2day & \tiny $>$2day & \tiny 45514s & \tiny 1503s & \tiny 243.03s & \tiny 21.89s & \tiny 16.02s \\
%		%\tiny  &\tiny  Primal &\tiny  \bf{899.06} &\tiny  \bf{899.06} & \tiny \bf{899.06} &\tiny  N/A &\tiny  N/A & \tiny 846.636 & \tiny \bf{899.06} & \tiny \bf{899.06} & \tiny \bf{899.06} & \tiny \bf{899.06} \\
%		
%		%\hline
%		%\tiny \bf{Protein} & \tiny  Time(s) & \tiny 86407.2 & \tiny 75204.5 & \tiny N/A & \tiny 10267.2 & \tiny NE & \tiny 415.3s & \tiny  & \tiny 229761 & \tiny 251.9 & \tiny 127s\\
%		%\tiny  & \tiny Primal & \tiny 11904.5 & \tiny 11888.7 & \tiny N/A &\tiny  10739.9 & \tiny NE  & \tiny 11771.3 & \tiny & \tiny 12000.8 & \tiny 12247.5 & \tiny 12200.1 \\
%		
%		%\hline
%		%\tiny \bf{Matching} & \tiny Time(s) & \tiny 17695.8 & \tiny 15982.4 & N/A & \tiny 87886.2 & \tiny 3431.87 & \tiny 636s & \tiny Running & \tiny 4255s & \tiny 9.4s & \tiny 45.4s \\
%		%\tiny  & \tiny Primal & \tiny 3733 & \tiny 3733 & \tiny N/A & \tiny 3717.67 & \tiny 3721 & \tiny 3730 & \tiny  & \tiny \bf{3733} & \tiny  \bf{3733} & \tiny 3732 \\
%		
%		%\hline
%		%\tiny \bf{mrf-inpainting(penguin)} &\tiny   Time(s) &\tiny  &\tiny  &\tiny  &\tiny  &\tiny   & \tiny N/A & \tiny N/A & \tiny N/A & \tiny Running & \tiny\\
%		%\tiny P-Obj^*=-15347102 & \tiny P-Obj & \tiny  & \tiny  &\tiny   &\tiny   &\tiny  & \tiny N/A & \tiny N/A & \tiny N/A & \tiny \approx -1.7e7 & \tiny\\
%		%\hline
%		%\tiny \bf{mrf-stereo(tsu)} &\tiny  Time(s) &\tiny  &\tiny  &\tiny   &\tiny  &\tiny  & \tiny 11858.2 & \tiny 54600.7 & \tiny 50170.7 & \tiny 6608.7/12844.4/54294.7 & \tiny 39.43s \\
%		%\tiny P-Obj^*= -369218 & \tiny P-Obj & \tiny  & \tiny  &\tiny  &\tiny  &\tiny  & \tiny -369261 & \tiny -1.376e6 & \tiny \bf{-369218} & \tiny -370018/-369252/\bf{-369218} & \tiny -369279\\
%		%\hline
%		%\tiny \bf{colorseg-n4(clownfish-small)} &\tiny  Time(s) &\tiny  &\tiny  &\tiny   &\tiny  &\tiny  & \tiny 260.23 & \tiny 38078.4 & \tiny 224.07 & \tiny 261.45/568.87/1874.79 & \tiny 3.39s \\
%		%\tiny P-Obj^*= -14817.5 & \tiny P-Obj & \tiny  & \tiny  &\tiny  &\tiny  &\tiny  & \tiny -14817.9 & \tiny -14819.5 & \tiny \bf{-14817.5} & \tiny -14818.3/-14817.7/\bf{-14817.5}& \tiny \bf{14817.5} \\
%		
%		\hline
%	\end{tabular}
%	\caption{ Primal : best decoded (integer solution) primal objective; Time: time taken to reach the decoded primal objective. The shortest time taken to reach the best MAP objective among all methods are marked with boldface.
%		For all experiments we set memory limit = 100G and time limit = 2 day. Experiments violating these limits are marked MLE: Memory Limit Exceeded, and TLE: Time Limit Exceeded; NE means the solver throws error message ``quantity not normalizable''.
%	} 
%	\label{Table:Results}
%\end{table*}
